Modelling Fluid--Structure Interaction in an Initially Elliptical Elastic-Walled tube: Improved Onset Criterion for Self-Excited Oscillations

We present a theoretical description of the fluid--structure interaction observed within a Starling resistor. The typical setup consists of a pre-stretched finite length thin-walled elastic tube mounted between two rigid tubes. The collapsible section is enclosed within a pressure chamber and a viscous fluid is driven through the system by imposing an axial volume flux at the downstream end. Valid within a long-wavelength thin-walled regime, we use our own results to model the wall mechanics. These results arise from the solution of a generalised eigenvalue problem, and avoid the need to invoke the ad-hoc approximations made in previous studies. The wall mechanics are then coupled to the fluid mechanics using the Navier--Stokes equations, under the assumption that the oscillations in the tube wall are of small amplitude, long wavelength and high frequency. We derive problems governing the leading-order steady and oscillatory fluid-structure interaction. At leading order, the system permits normal-mode oscillations of constant frequency and amplitude, which are obtained in the form of series solutions. Higher-order corrections govern the slow growth or decay of the oscillations, however (as in previous work) these growth rates can be determined by analysing the system's global energy budget without needing to compute the higher-order terms explicitly. Our results permit the first formal analysis of the errors incurred by neglecting contributions from higher-order azimuthal modes, and enable the determination of improved criterion for the onset of self-excited oscillations in the tube wall.

==> Elliptical_tube_paperv4.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Elliptical_tube_paperv4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1326.26563846bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43542042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Elliptical_tube_paperv4.pdf}}%
    \put(0.44998255,0.27367399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^*_{\mathrm{ext}}$\end{tabular}}}}%
    \put(0.35709469,0.21894508){\color[rgb]{0,0,0}\rotatebox{-12.759811}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white} Flow direction \color{black}\end{tabular}}}}}%
    \put(0.80180169,0.09355998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^*$\end{tabular}}}}%
    \put(0.73121835,0.21810633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^*$\end{tabular}}}}%
    \put(0.6871057,0.23959709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y^*$\end{tabular}}}}%
    \put(0.9404707,0.06993301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.01056439,0.27579211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.08935642,0.12436961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^* = 0$\end{tabular}}}}%
    \put(0.18836012,0.34478883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^* = p^*_{\mathrm{up}}$\end{tabular}}}}%
    \put(0.20532653,0.09934145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^* = z^*_1L$\end{tabular}}}}%
    \put(0.53085923,0.03021872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^* = z^*_2L$\end{tabular}}}}%
    \put(0.64962411,0.00533465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^* = L$\end{tabular}}}}%
    \put(0.40098462,0.06993301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Elliptical_tube_paperv4.pdf}}%
    \put(0.73465734,0.08350617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$O(a)$\end{tabular}}}}%
    \put(0.08370094,0.37094807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.6843806,0.38647916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Elliptical_tube_paperv4.pdf}}%
  \end{picture}%
\endgroup%

